A Holistic Approach for Soundness Verification of Decision-Aware Process Models (extended version)

The last decade has witnessed an increasing transformation in the design, engineering, and mining of processes, moving from a pure control-flow perspective to more integrated models where also data and decisions are explicitly considered. This calls for methods and techniques able to ascertain the correctness of such integrated models. Differently from previous approaches, which mainly focused on the local interplay between decisions and their corresponding outgoing branches, we introduce a holistic approach to verify the end-to-end soundness of a Petri net-based process model, enriched with case data and decisions. In particular, we present an effective, implemented technique that verifies soundness by translating the input net into a colored Petri net with bounded color domains, which can then be analyzed using conventional tools. We prove correctness and termination of this technique. In addition, we relate our contribution to recent results on decision-aware soundness, showing that our approach can be readily applied there.

==> Figures/tikz/approach.tex <==
% !TEX root = ../../main.tex


\begin{tikzpicture}[node distance = 3cm]

%
\node[] (0) {$\net$ $\anet$};
\node[right of=0] (1) {$\cpn$ $\acpn$};
\node[below of=0, yshift=1.9cm] (2) {$\net$ $\anetrep$};
\node[right of=2] (3) {$\cpn$ $\acpnrep$}; 
 
\draw[<->] (0) edge (1);
\draw[<->, very thick] (2) edge (3);
\draw[<->, very thick] (0) edge (2);
\draw[<->] (1) edge (3);
 
\end{tikzpicture}


 


==> Figures/tikz/cpn-net-fig-tikz.tex <==


  \begin{tikzpicture}
  
   \begin{scope}[shift={(0cm,0cm)}]
  
    \node[place,label=left:unchecked] (u) at (0,0) {};
    \node[token] (token1) at (-.2,0) {\phantom{a}};
    \node[token] (token2) at (0,.2) {\phantom{a}};
    \node[token] (token3) at (.2,0) {\phantom{a}};
    \node[token] (token4) at (0,-.2) {\phantom{a}};
    
    \node[transition, 
          right= 2cm of u,
          font=\sffamily,
          yshift=6mm] (tl) {check low};
    \node[anchor=south] at (tl.north) {
      \cguard{q == \cval{low}}
    };
    
    \node[transition, 
          right= 2cm of u,
          font=\sffamily,
          yshift=-6mm] (th) {check high};
    \node[anchor=north] at (th.south) {
      \cguard{q == \cval{high}}
    };
    
    \node[place,
          label= right:checked low,
          right= of tl] (pl) {};

    \node[place,
          label= right:checked high,
          right= of th] (ph) {};
    
    \draw[->,very thick] (u) edge node[anchor=south] {$q$} (tl); 
    \draw[->,very thick] (u) edge node[anchor=north] {$q$} (th);
    \draw[->,very thick] (tl) edge node[anchor=south] {$q$} (pl); 
    \draw[->,very thick] (th) edge node[anchor=north] {$q$} (ph); 
    
    
    \node (token1c) at (-1,1) {$\tup{\cval{low}}$};
    \node (token2c) at (0,1.3) {$\tup{\cval{low}}$};
    \node (token3c) at (1,1) {$\tup{\cval{low}}$};
    \node (token4c) at (0,-1.3) {$\tup{\cval{high}}$};
    
    \draw[-,thick,densely dotted] (token1) edge (token1c);
    \draw[-,thick,densely dotted] (token2) edge (token2c);
    \draw[-,thick,densely dotted] (token3) edge (token3c);
    \draw[-,thick,densely dotted] (token4) edge (token4c);
    
   \end{scope}
   
   
   
  \end{tikzpicture}




==> Figures/tikz/dmn-fig-tikz-2.tex <==
% !TEX root = ../../main.tex

\begin{tikzpicture}[node distance =0pt and 0.5cm]
\tikzstyle{transition}=[rectangle,thick,draw=black,  inner sep=6pt]

\begin{scope}[]

\matrix[dmn, xshift=-.2cm] 
  (in) {
  |[fill=incolor]|
  \dmntext{$class$} 
  & 
  |[fill=incolor]|
  \dmntext{$points$} 
  \\
  \dmntext{} &
  \dmntext{}
  \\
};

\matrix[dmn,anchor=north west, xshift=-2mm, text width=2cm] 
  (out) 
  at (in.north east) {
  |[fill=outcolor,text width=22mm]|
  \dmntext{$disc$}
  \\
  |[text width=22mm]|\dmntext{\scriptsize$\set{25\%, 35\%, 60\%}$}
  \\
};

\node[dmnhit,anchor=east]
  (hit)
  at (in.west)
  {\textbf{U}};
  
\node[rectangle,
      draw,
      anchor=south west,
      minimum height=5mm,
      minimum width=33mm,
      yshift=-\pgflinewidth]
  (title)
  at (hit.north west)
  {\textbf{Determine discount}};
  
\matrix[dmn,anchor=north west,yshift=1.9mm]
  (rules)
  at (in.south west) {
    \dmntext{\scriptsize$2$}
    &
    \dmntext{\scriptsize$-$}
     \\
    \dmntext{\scriptsize$1$}
    &
    \dmntext{\scriptsize$< \cval{100}$}
    \\
     \dmntext{\scriptsize$1$}
    &
    \dmntext{\scriptsize$\geq \cval{100}$}
    \\
  };
  
  \matrix[dmnrulen,
        anchor=north east,
        xshift=2.4mm] 
  (rulenum)
  at (rules.north west) {
    \dmntext{1}\\
    \dmntext{2}\\
    \dmntext{3}\\
};
  
  \matrix[dmn,
        anchor=north west,
        yshift=1.9mm]
  (ruleconclusions)
  at (out.south west) {
  |[text width=22mm]|\dmntext{\scriptsize$25\%$} \\
  |[text width=22mm]|\dmntext{\scriptsize$35\%$} \\
  |[text width=22mm]|\dmntext{\scriptsize$60\%$}  \\
};


% \node[
%    draw,
%    cloud,
%    cloud puffs = 15,
%    minimum width=1cm,
%    minimum height=0.75cm,
%    very thick
%	](in) at (0,-3.2) {\Large{...}};
%	
\node[place, 
      %right= 7.5mm of in,
      label={}] (p) at (1.1,-3.2) {$p_A$};
\node[htransition, right= 7.5mm of p] (t) {$t_d$};    
\node[place, 
      right= 7.5mm of t,
      label={}] (p2) {$p_B$};
    
    
    
   \node[transition, right = 7.5mm of p2] (advanceda) { $t_3$  };
  \node[anchor=south] (gadvanceda) at (advanceda.north) {
    \cguard{disc == 60\%}
  };


  \node[transition, above = 6mm of advanceda] (normala) { $t_2$  };
  \node[anchor=south] (gnormala) at (normala.north) {
    \cguard{disc == 35\%}
  };
    
  \node[font=\sffamily,transition, above = 6mm of normala] (skipa) { $t_1$ };
  \node[anchor=south] (gskipa) at (skipa.north) {
    \cguard{disc == 25\%}
  };
  
    \node[font=\sffamily,transition, below = 10mm of gadvanceda, label={below:$[age>65]$}] (bbbb) { $t_4$ };
  
   
 % \node[place, right= 3.5 cm of p2, label={[xshift=2mm,yshift=4mm]left:$p_B$}] (out) {};

  \node[
    draw,
    densely dotted,
    ultra thick,
    inner sep= 1.5mm,
    rounded corners=10pt,
    xshift=-.8mm,
    yshift=.8mm,
    fit = (ruleconclusions.south east) (title.north west)
    ] (dmncover) {};


%  \draw[->, very thick] (in) edge (p);
  \draw[->, very thick] (p) edge (t);
  \draw[->, very thick] (t) edge (p2);
  \draw[->, very thick, rounded corners=10pt] (p2) |- (skipa);
  \draw[->, very thick, out=70, in=180] (p2) edge (normala);
  \draw[->, very thick, rounded corners=10pt] (p2) edge (advanceda);
  %\draw[->, very thick, rounded corners=10pt] (skipa) -| (out);
 %\draw[->, very thick, rounded corners=10pt,out=0,in=110] (normala) edge (out);
% \draw[->, very thick, rounded corners=10pt] (advanceda) edge (out);
 \draw[ultra thick,-,densely dotted] (t) edge (dmncover);
  \draw[->, very thick, rounded corners=10pt] (p)  |- (bbbb);
    
    
    
   \end{scope}
    
    
    
    
    
    
    
    
    
      
    
    
        
    
\begin{scope}[shift={(6cm,0cm)}, node distance =0pt and 0.5cm]


%	
\node[place] (p) at (1.5,-3.2) {$p_A$};
\node[htransition,  right= 7.5mm of p, fill=black, text=white] (t) {\textbf{$t_d$}};    
\node[place, right= 7.5mm of t, label={}] (p2) {$p_B$};
    
    
    
   \node[transition, right = 7.5mm of p2] (advanceda) { $t_3$  };
  \node[right of=advanceda] (gadvanceda) [text width=4cm,align=center, xshift=26mm]  {
    $class^r = 1 \land points^r\geq 100$\\$\land~disc^w = 60\%$
      };


  \node[transition, above = 6mm of advanceda] (normala) { $t_2$  };
  \node[right of=normala] (gnormala) [text width=4cm,align=center, xshift=26mm]  {
    $class^r = 1 \land points^r< 100$\\$\land~disc^w = 35\%$
  };
    
  \node[font=\sffamily,transition, above = 6mm of normala] (skipa) { $t_1$ };
  \node[right of=skipa] (gskipa) [text width=4cm,align=center, xshift=26mm]  {
    $class^r = 2 \land disc^w = 25\%$
  };
  
    \node[font=\sffamily,transition, below = 5mm of advanceda, label={right:$~~~age^r>65$}] (bbbb) { $t_4$ };
  
   
 % \node[place, right= 3.5 cm of p2, label={[xshift=2mm,yshift=4mm]left:$p_B$}] (out) {};

  \node[
    draw,
    densely dotted,
    ultra thick,
    inner sep= 1.5mm,
    rounded corners=10pt,
    xshift=-.8mm,
    yshift=.8mm,
    fit = (ruleconclusions.south east) (title.north west)
    ] (dmncover) {};


%  \draw[->, very thick] (in) edge (p);
  \draw[->, very thick] (p) edge (t);
  \draw[->, very thick] (t) edge (p2);
  \draw[->, very thick, rounded corners=10pt] (p2) |- (skipa);
  \draw[->, very thick, out=70, in=180] (p2) edge (normala);
  \draw[->, very thick, rounded corners=10pt] (p2) edge (advanceda);
  %\draw[->, very thick, rounded corners=10pt] (skipa) -| (out);
 %\draw[->, very thick, rounded corners=10pt,out=0,in=110] (normala) edge (out);
% \draw[->, very thick, rounded corners=10pt] (advanceda) edge (out);
  \draw[->, very thick, rounded corners=10pt] (p)  |- (bbbb);
    
    
    
   \end{scope}
    
    
    
    
    
    
  \end{tikzpicture}
%}

 


==> Figures/tikz/dmn-fig-tikz.tex <==
\begin{tikzpicture}[node distance =0pt and 0.5cm]


\begin{scope}[]

\matrix[dmn, xshift=-.2cm] 
  (in) {
  |[fill=incolor]|
  \dmntext{$\varamount$} 
  & 
  |[fill=incolor]|
  \dmntext{$\varok$} 
  \\
  \dmntext{$\geq 0$} &
  \dmntext{}
  \\
};

\matrix[dmn,anchor=north west, xshift=-2mm, text width=2cm] 
  (out) 
  at (in.north east) {
  |[fill=outcolor,text width=27mm]|
  \dmntext{$\varat$}
  \\
  |[text width=27mm]|\dmntext{\scriptsize$\anone,\anorm,\aadv$}
  \\
};

\node[dmnhit,anchor=east]
  (hit)
  at (in.west)
  {\textbf{U}};
  
\node[rectangle,
      draw,
      anchor=south west,
      minimum height=5mm,
      minimum width=45mm,
      yshift=-\pgflinewidth]
  (title)
  at (hit.north west)
  {\textbf{Determine Type of Assessment}};
  
\matrix[dmn,anchor=north west,yshift=1.9mm]
  (rules)
  at (in.south west) {
    \dmntext{--}
    &
    \dmntext{$\false$}
     \\
    \dmntext{\scriptsize$< \cval{5000}$}
    &
    \dmntext{$\true$}
    \\
     \dmntext{\scriptsize$\geq \cval{5000}$}
    &
    \dmntext{$\true$}
    \\
  };
  
  \matrix[dmnrulen,
        anchor=north east,
        xshift=2.4mm] 
  (rulenum)
  at (rules.north west) {
    \dmntext{1}\\
    \dmntext{2}\\
    \dmntext{3}\\
};
  
  \matrix[dmn,
        anchor=north west,
        yshift=1.9mm]
  (ruleconclusions)
  at (out.south west) {
  |[text width=27mm]|\dmntext{$\anone$} \\
  |[text width=27mm]|\dmntext{$\anorm$} \\
  |[text width=27mm]|\dmntext{$\aadv$}  \\
};


% \node[
%    draw,
%    cloud,
%    cloud puffs = 15,
%    minimum width=1cm,
%    minimum height=0.75cm,
%    very thick
%	](in) at (0,-3.2) {\Large{...}};
%	
\node[place, 
      %right= 7.5mm of in,
      label={[xshift=2mm,yshift=4mm]left:$p_2$}] (p) at (1.5,-3.2) {};
\node[htransition, right= 7.5mm of p] (t) {};    
\node[place, 
      right= 7.5mm of t,
      label={[xshift=2mm,yshift=4mm]left:$p_2'$}] (p2) {};
    
    
    
   \node[font=\sffamily,transition, right = 7.5mm of p2] (advanceda) {
    \begin{tabular}{c}
      advanced\\ assessment
    \end{tabular}
  };
  \node[anchor=south] (gadvanceda) at (advanceda.north) {
    \cguard{\varat == \aadv}
  };


  \node[font=\sffamily,transition, above = 6mm of advanceda] (normala) {
    \begin{tabular}{c}
      simple\\ assessment
    \end{tabular}
  };
  \node[anchor=south] (gnormala) at (normala.north) {
    \cguard{\varat == \anorm}
  };
    
  \node[font=\sffamily,transition, above = 6mm of normala] (skipa) {
    \begin{tabular}{c}
      skip\\ assessment
    \end{tabular}
  };
  \node[anchor=south] (gskipa) at (skipa.north) {
    \cguard{\varat == \anone}
  };
  
   
%  \node[
%    draw,
%    cloud,
%    cloud puffs = 15,
%    minimum width=1cm,
%    minimum height=0.75cm,
%    very thick,
%    right= 3.5cm of p2,
%	](out)  {\Large{...}};
  
  \node[place,
        right= 3.5 cm of p2,
        label={[xshift=2mm,yshift=4mm]left:$p_3$}] (out) {};

  \node[
    draw,
    densely dotted,
    ultra thick,
    inner sep= 1.5mm,
    rounded corners=10pt,
    xshift=-.8mm,
    yshift=.8mm,
    fit = (ruleconclusions.south east) (title.north west)
    ] (dmncover) {};


%  \draw[->, very thick] (in) edge (p);
  \draw[->, very thick] (p) edge (t);
  \draw[->, very thick] (t) edge (p2);
  \draw[->, very thick, rounded corners=10pt] (p2) |- (skipa);
  \draw[->, very thick, out=70, in=180] (p2) edge (normala);
  \draw[->, very thick, rounded corners=10pt] (p2) edge (advanceda);
  \draw[->, very thick, rounded corners=10pt] (skipa) -| (out);
 \draw[->, very thick, rounded corners=10pt,out=0,in=110] (normala) edge (out);
 \draw[->, very thick, rounded corners=10pt] (advanceda) edge (out);
 \draw[ultra thick,-,densely dotted] (t) edge (dmncover);
    
    
    
   \end{scope}
    
    
    
    
    
    
    
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%% CUT HERE
    \end{tikzpicture}
 \endinput   
    %%%%%%%%%%%%%%%%%%%%%%%%% CUT HERE
    
    
    
    
    
    
    
        
    
\begin{scope}[shift={(-2cm,-6cm)}, node distance =0pt and 0.5cm]
%    \node[
%    draw,
%    cloud,
%    cloud puffs = 15,
%    minimum width=1cm,
%    minimum height=0.75cm,
%    very thick
%	](in) at (0.5,-3.2) {\Large{...}};
%	
\node[place,
      label={[xshift=2mm,yshift=4mm]left:$p_2$}] (p) {};

\node[htransition, right= 45mm of p] (t) {}; 
\node[anchor=south] at (t.north) {
\footnotesize
  $\cguard{
  \readvar{\varamount} \geq 0  \land 
  \left(
    \begin{array}{@{}r@{}l@{}l@{}l@{}}
      & &
        \readvar{\varok} == \false
        &{}\land  \writevar{\varat} == \anone\\
        \lor{} &
        \readvar{\varamount} < \cval{5000}
        \land{}& \readvar{\varok} == \true 
        &
        {}\land  \writevar{\varat} == \anorm\\
        \lor{} &
        \readvar{\varamount} \geq \cval{5000}
        \land{}& \readvar{\varok} == \true 
        &
        {}\land  \writevar{\varat} == \aadv\\
    \end{array}
    \right)
  }$ 
};
   
\node[place, 
      right= 45mm of t,
      label={[xshift=-2mm,yshift=4mm]right:$p_2'$}] (p2) {};
    
    
%    
%   \node[font=\sffamily,transition, right = 7.5mm of p2] (advanceda) {
%    \begin{tabular}{c}
%      advanced\\ assessment
%    \end{tabular}
%  };
%  \node[anchor=south] (gadvanceda) at (advanceda.north) {
%    \cguard{\varat == \aadv}
%  };
%
%
%  \node[font=\sffamily,transition, above = 6mm of advanceda] (normala) {
%    \begin{tabular}{c}
%      normal\\ assessment
%    \end{tabular}
%  };
%  \node[anchor=south] (gnormala) at (normala.north) {
%    \cguard{\varat == \anorm}
%  };
%    
%  \node[font=\sffamily,transition, above = 6mm of normala] (skipa) {
%    \begin{tabular}{c}
%      skip\\ assessment
%    \end{tabular}
%  };
%  \node[anchor=south] (gskipa) at (skipa.north) {
%    \cguard{\varat == \anone}
%  };
%  
%   
%  \node[
%    draw,
%    cloud,
%    cloud puffs = 15,
%    minimum width=1cm,
%    minimum height=0.75cm,
%    very thick,
%    right= 3.5cm of p2,
%	](out)  {\Large{...}};
%


%  \draw[->, very thick] (in) edge (p);
  \draw[->, very thick] (p) edge (t);
  \draw[->, very thick] (t) edge (p2);
%  \draw[->, very thick, rounded corners=10pt] (p2) |- (skipa);
%  \draw[->, very thick, out=70, in=180] (p2) edge (normala);
%  \draw[->, very thick, rounded corners=10pt] (p2) edge (advanceda);
%  \draw[->, very thick, rounded corners=10pt] (skipa) -| (out);
% \draw[->, very thick, rounded corners=10pt,out=0,in=110] (normala) edge (out);
% \draw[->, very thick, rounded corners=10pt] (advanceda) edge (out);

\end{scope}    
    
    
    
    
    
  \end{tikzpicture}
%}

 


==> Figures/tikz/pn-example-tikz.tex <==

\begin{tikzpicture}
  [ ->,
    >=stealth',
    auto,
    very thick,
    font=\sffamily,
    node distance=5mm
  ]

  \node[place, label={$i$}] (pcr) {};

  \node[transition, right= of pcr] (cr) {
    \begin{tabular}{c}
      credit\\ request
    \end{tabular}
  };
%  \node[anchor=north] (wcr) at (cr.south){
%    \cwrite{\writevar{\varamount}}
%  };
  \node[anchor=south] (gcr) at (cr.north){
    \cguard{\writevar{\varamount} \geq 0}
  };


  \node[place, right= of cr, label={$p_1$}] (pv) {};

  \node[transition, right=1.5cm of pv] (v) {
    \begin{tabular}{c}
      verify\\
    \end{tabular}
  };
  \node[anchor=south] (gv) at (v.north){
    \cguard{\writevar{\varok}}
  };

  \node[transition, below= (1.4cm) of pv] (r) {
    \begin{tabular}{c}
      renegotiate\\ request
    \end{tabular}
  };
  \node[anchor=south] (gr) at (r.north){
    \cguard{
      \begin{array}{@{}l@{}}
        \readvar{\varamount} > \cval{15000}
        \\
        {}\land \readvar{\varok} == \false
      \end{array}
    }
  };

  \node[transition, right= 1.8cm of r] (skipa) {
    \begin{tabular}{c}
      skip\\ assessment
    \end{tabular}
  };
  \node[anchor=south] (gskipa) at (skipa.north) {
    \cguard{
         \begin{array}{@{}l@{}}
        \readvar{\varok}==\false
        \\~
      \end{array}
    }
  };

  \node[place, right= 1.7cm of v, label={$p_2$}] (pa) {};

  \node[transition, right= 1.6cm of skipa] (simplea) {
    \begin{tabular}{c}
      simple\\ assessment
    \end{tabular}
  };
  \node[anchor=south] (gsimplea) at (simplea.north) {
    \cguard{
      \begin{array}{@{}l@{}}
        \readvar{\varok}==\true \land \writevar{\varok}\\
        {}\land \readvar{\varamount} < \cval{5000}
      \end{array}
    }
  };


  \node[transition, right= 2.8cm of simplea] (advanceda) {
    \begin{tabular}{c}
      advanced\\ assessment
    \end{tabular}
  };
  \node[anchor=south] (gadvanceda) at (advanceda.north) {
    \cguard{
      \begin{array}{@{}l@{}}
        \readvar{\varok}==\true \land \writevar{\varok} \\
        {}\land \readvar{\varamount} \geq \cval{5000}
      \end{array}
    }
  };

  \node[place, below= 4mm of simplea, label=350:{$p_3$}] (rp) {};

%  \node[anchor=north] (wr) at (r.south){
%    \cwrite{\writevar{\varok}}
%  };

  \node[htransition, below = 4mm of rp] (et1) { AND split};

  \node[place,
        right= (2.6cm) of et1,
        label=right:{$p_5$}] (op) {};

  \node[place,
        left= (4.5cm) of et1,
        label=left:{$p_4$}] (ip) {};

  \node[transition, below= (1.4cm) of op] (o) {
    \begin{tabular}{c}
      open\\ credit loan
    \end{tabular}
  };

  \node[anchor=south] (go) at (o.north){
    \cguard{\readvar{\varok} == \true}
  };


  \node[transition, below= 1.4cm of ip] (ivip) {
    \begin{tabular}{c}
      inform acceptance\\ customer VIP
    \end{tabular}
  };

    \node[transition, left= of ivip] (inormal) {
    \begin{tabular}{c}
      inform acceptance\\ customer normal
    \end{tabular}
  };
  \node[anchor=south] (ginormal) at (inormal.north){
    \cguard{
      \begin{array}{@{}l@{}}
        \readvar{\varok}==\true\\
        {}\land \readvar{\varamount} < \cval{10000}
      \end{array}
    }

  };


  \node[transition, right= of ivip] (irvip) {
    \begin{tabular}{c}
      inform rejection \\ customer VIP
    \end{tabular}
  };

  \node[anchor=south] (givip) at (ivip.north){
    \cguard{
      \begin{array}{@{}l@{}}
        \readvar{\varok}==\true\\
        {}\land \readvar{\varamount} \geq \cval{10000}
      \end{array}
    }
  };

  \node[anchor=south] (girvip) at (irvip.north){
    \cguard{
      \begin{array}{@{}l@{}}
        \readvar{\varok}==\false\\
        {}\land \readvar{\varamount} \geq \cval{10000}
      \end{array}
    }
  };

  \node[place,
        below= (2.8cm) of op,
        label=right:{$p_7$}] (ps1) {};

  \node[place,
        below= (2.8cm) of ip,
        label=left:{$p_6$}] (ps2) {};

  \node[htransition, below= (2.8cm) of et1] (et2) { AND join };

  \node[place,
        above= of et2,
        label={$o$}] (pout) {};

  \draw[->] (pcr) edge (cr);
  \draw[->] (cr) edge (pv);
  \draw[->] (pv) edge (v);
  \draw[->] (v) edge (pa);
  \draw[->] (pa) edge (gskipa); %rounded corners=10
  \draw[->] (pa) edge (gsimplea);
  \draw[->] (pa) edge (gadvanceda);
  \draw[->] (skipa) edge (rp);
  \draw[->] (simplea) edge (rp);
  \draw[->] (advanceda) edge (rp);
  \draw[->, rounded corners=10pt] (rp) -| (r);
  \draw[->] (gr) edge (pv);
  \draw[->] (rp) edge (et1);
  \draw[->] (et1) edge (op);
  \draw[->] (et1) edge (ip);
  \draw[->] (op) edge (go);
  \draw[->] (ip) edge (ginormal);
  \draw[->] (ip) edge (givip);
  \draw[->] (o) edge (ps1);
  \draw[->] (inormal) edge (ps2);
  \draw[->] (ivip) edge (ps2);
  \draw[->] (irvip) edge (ps2);
  \draw[->] (ip) edge (girvip);
  \draw[->] (ps1) edge (et2);
  \draw[->] (ps2) edge (et2);
  \draw[->] (et2) edge (pout);


\end{tikzpicture}






==> Figures/tikz/runs.tex <==
% !TEX root = ../../main.tex


\begin{tikzpicture}[>=stealth',
    auto,
    thick, node distance = 6cm]

%
\node[state, label={90:$i, \begin{pmatrix} \varok& \rightarrow & \bot\\ \varamount & \rightarrow & \bot \end{pmatrix}$}] (0) {};
\node[state, label={90:$p_1, \begin{pmatrix} \varok& \rightarrow & \bot\\ \varamount & \rightarrow & 1400 \end{pmatrix}$}, right of=0, xshift=-.4cm] (1) {};
\node[state, label={90:$p_2, \begin{pmatrix} \varok& \rightarrow & \true\\ \varamount & \rightarrow & 1400 \end{pmatrix}$}, right of=1, xshift=-1.5cm] (2) {};
\node[state, label={90:$p_3, \begin{pmatrix} \varok& \rightarrow & \false\\ \varamount & \rightarrow & 1400 \end{pmatrix}$}, right of=2, xshift=.4cm] (3) {};

\node[state, label={90:$p_2, \begin{pmatrix} \varok& \rightarrow & \false\\ \varamount & \rightarrow & 1400 \end{pmatrix}$}, below of=2, yshift=3.5cm] (4) {};

\node[state, label={90:$p_1, \begin{pmatrix} \varok& \rightarrow & \bot\\ \varamount & \rightarrow & 3600 \end{pmatrix}$}, below of=1, yshift=1cm] (5) {};
\node[state, label={90:$p_2, \begin{pmatrix} \varok& \rightarrow & \true\\ \varamount & \rightarrow & 3600 \end{pmatrix}$}, right of=5, xshift=-1.5cm] (6) {};

\node[state, label={90:$p_2, \begin{pmatrix} \varok& \rightarrow & \false\\ \varamount & \rightarrow & 3600 \end{pmatrix}$}, below of=6, yshift=3.5cm] (7) {};


\node[state, label={90:$p_1, (\cdots) $}, label={270:$\cdots$}, below right of=0, shift={(-2cm,1.7cm)}] (n0) {};
\node[right of=n0, xshift=-4.7cm] (n00) {};
\node[right of=n0, yshift=-1cm, xshift=-4.7cm] (n01) {};
\node[right of=3, xshift=-4.7cm] (n3) {};
\node[right of=4, xshift=-4.7cm] (n4) {};
\node[right of=6, xshift=-4.7cm] (n6) {};
\node[right of=7, xshift=-4.7cm] (n7) {};
\node[state,above of=3,yshift=-3.7cm] (n8) {};
\node[right of=n8, xshift=-4.7cm] (n9) {};

\draw[->] (0) edge  node[below] {$(\textsf{credit req.}, (\varamount^w=1400))$}  (1);
\draw[->] (1) edge  node[below] {$(\textsf{verify}, (\varok^w \rightarrow \true))$}  (2);
\draw[->] (2) edge  node[below] {$(\textsf{simple assess.}, \begin{pmatrix} \varok^r & \rightarrow & \true\\ \varamount^r & \rightarrow & 1400 \\
\varok^w & \rightarrow & \false\end{pmatrix})$}  (3);

\draw[->,rounded corners=10pt] (1) |- node[below, pos=.75] {$(\textsf{verify}, (\varok^w \rightarrow \false))$}  (4);

\draw[->,rounded corners=10pt] (0) |- node[below, pos=.75] {$(\textsf{credit req.}, (\varamount^w \rightarrow 3600))$}  (5);

\draw[->] (5) edge  node[below] {$(\textsf{verify}, (\varok^w \rightarrow \true))$}  (6);
\draw[->,rounded corners=10pt] (5) |- node[below, pos=.75] {$(\textsf{verify}, (\varok^w \rightarrow \false))$}  (7);

\draw[->, dashed, out=290, in=180] (0) edge  node[right, pos=.2, xshift=.2cm] {$(\textsf{credit req.}, (\cdots))$}  (n0);
\draw[->, dashed] (n0) edge  node {} (n00);
\draw[->, dashed] (n0) edge  node {} (n01);
\draw[->, dashed] (3) edge  node {} (n3);
\draw[->, dashed] (4) edge  node {} (n4);
\draw[->, dashed] (6) edge  node {} (n6);
\draw[->, dashed] (7) edge  node {} (n7);
\draw[->, dashed] (2) edge  node {} (n8);
\draw[->, dashed] (n8) edge  node {} (n9);

\end{tikzpicture}





==> Figures/tikz/soundnesses.tex <==
% !TEX root = ../../main.tex


\begin{tikzpicture}[node distance = 4cm]

\tikzstyle{place}=[rectangle,thick,draw=black,  inner sep=6pt]
\tikzstyle{rsplit}=[thick,draw=black, rectangle split,
       rectangle split parts=3,
       draw=black, 
       minimum height=2em,
       text width=3cm,
       rectangle split part fill={white!30,white!30,blue!20},
       inner sep=2pt,
       text centered]


%
\node[rsplit] (0) [text width=2.9cm,align=center, label={90:$P1,P2,P3$ $(P4, P5)$}, label={270:$P1,P2,P3$}] {decision-aware\\ (classical) soundness \nodepart{two} $\equiv$ \nodepart{three} data-aware soundness  (Definition~\ref{def:properties})};
%\node[place, below of=0, yshift=2cm] (1) [text width=3cm,align=center,  label={80:$P1,P2,P3$}] {\textbf{data-aware soundness}\\ (Definition~\ref{def:properties})};
\node[place, left of=0] (2) [yshift=-.7cm, text width=2.9cm,align=center, label={90:$P3, P4, P5$}] {decision-aware\\ relaxed soundness};
\node[place, right of=0] (3) [yshift=-.7cm, text width=2.9cm,align=center,  label={90:$P1,P2$ $(P4, P5)$}] {decision-aware\\ weak soundness};
\node[place, below of=2, xshift=1cm,yshift=2cm,  label={80:$P1b$}] (4) [text width=2.9cm,align=center] {decision-aware\\ easy soundness};
\node[place, below of=3, yshift=2cm,  label={80:$P1,P2b$}] (5) [text width=2.9cm,align=center] {decision-aware\\ lazy soundness};

%\draw[->] (0) edge (1);
\draw[->] (0) edge (2);
\draw[->] (0) edge (3);
\draw[->] (2) edge (4);
\draw[->] (3) edge (5);
\draw[->] (3) edge (4);
%\draw[->] (1) edge (2);
%\draw[->] (1) edge (5);
 
\end{tikzpicture}


 


==> Figures/tikz/translation-general-fig-tikz.tex <==

\begin{tikzpicture}
  [ ->,
    >=stealth',
    auto,
    very thick,
    font=\sffamily,
    node distance=5mm
  ]
  
  
  \node[place,label=left:$i$] (i) {};

  \node[transition, above= 1cm of i, minimum width=1cm] (a) {
    \begin{tabular}{c}
      A
    \end{tabular}
  };
  \node[anchor=south] (ga) at (a.north){
    \cguard{\writevar{x}}
  };

  \node[place, right= of a, label=above:$p_1$] (p1) {};

  \node[transition, right = of p1, minimum width=1cm] (b) {
    \begin{tabular}{c}
      B
    \end{tabular}
  };

    \node[anchor=south] (gb) at (b.north) {
    \cguard{\readvar{x}>10}
  };

  \node[transition, below=.8cm of b, minimum width=1cm] (c) {
    \begin{tabular}{c}
      C
    \end{tabular}
  };

    \node[anchor=south] (gc) at (c.north) {
    \cguard{\readvar{x} \leq 10}
  };
  
  
  %%%% PDF
  \node[inner sep=0pt] (pppp) at (9.8,1)
    {\includegraphics[width=.7\textwidth]{Figures/exampleSmall.pdf}};


  \draw[->] (i) edge (a);
  \draw[->] (a) edge (p1);
  \draw[->] (p1) edge (b);
  \draw[->, rounded corners=10pt] (p1) |- (c);



\end{tikzpicture}






